Parabolic representations and generalized Riley polynomials

We generalize R. Riley's study about parabolic representations of two bridge knot groups to the general knots in $S^3$. We utilize the parabolic quandle method for general knot diagrams and adopt symplectic quandle for better investigation, which gives such representations and their complex volumes explicitly. For any knot diagram with a specified crossing $c$, we define a generalized Riley polynomial $R_c(y) \in \mathbb{Q}[y]$ whose roots correspond to the conjugacy classes of parabolic representations of the knot group. The sign-type of parabolic quandle is newly introduced and we obtain a formula for the obstruction class to lift to a boundary unipotent $\text{SL}_2 \mathbb{C}$-representation. Moreover, we define another polynomial $g_c(u)\in\mathbb{Q}[u]$, called $u$-polynomial, and prove that $R_c(u^2)=\pm g_c(u)g_c(-u)$. Based on this result, we introduce and investigate Riley field and $u$-field which are closely related to the invariant trace field. This method eventually leads to the complete classification of parabolic representations of knot groups along with their complex volumes and cusp shapes up to 12 crossings.

==> figures/crossingloop.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossingloop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{111.49632972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66001702)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossingloop.pdf}}%
    \put(0.49573228,0.61966958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.1650015,0.58174026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\arc_i$}}}%
    \put(0.7607238,0.58209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\arc_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossingloop.pdf}}%
    \put(0.16819207,0.26317443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> figures/indexalong.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indexalong.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.14651321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23143786)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{indexalong.pdf}}%
    \put(0.85877499,0.00878818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i_n}^{\sigma_n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{indexalong.pdf}}%
    \put(0.08855477,0.13374279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_1$}}}%
    \put(0.20811219,0.20922156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_{i_1}$}}}%
    \put(0.27036295,0.13501252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_2$}}}%
    \put(0.32436368,0.10268111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{indexalong.pdf}}%
    \put(0.38835379,0.13269241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_k$}}}%
    \put(0.51352245,0.20676848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_{i_k}$}}}%
    \put(0.56455073,0.13396214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_{k+1}$}}}%
    \put(0.635385,0.10583927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{indexalong.pdf}}%
    \put(0.69696707,0.13549798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_n$}}}%
    \put(0.82213573,0.20957406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_{i_n}$}}}%
    \put(0.87877516,0.13536493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\aa_1$}}}%
    \put(0.25214221,0.01185678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i_1}^{\sigma_1}$}}}%
    \put(0.05153955,0.05765885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.55460399,0.00935155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i_k}^{\sigma_k}$}}}%
  \end{picture}%
\endgroup%

